C\'alculo de propiedades \'opticas de metamateriales

We present an introduction to metamaterials, some of their optical prop-erties, and examples of their uses. We develop an efficient theory for thecalculation of the macroscopic permittivity of binary systems and systemswith more components, in the non-retarded case and in the general case, andwe present its implementation in a computational package and illustrate itsuse. We discuss some applications regarding the design of optimized nanos-tructured optical devices and we discuss the linear and non-linear properties obtained. Presentamos una introducci\'on a los metamateriales, algunas de sus pro-piedades \'opticas y ejemplos de sus usos. Desarrollamos una teor\'ia eficientepara el c\'alculo de su permitividad macrosc\'opica en sistemas binarios o conm\'as componentes, en el caso no retardado y en el caso general, y presenta-mos su implementaci\'on en un paquete computacional y su uso. Finalizamosdiscutiendo algunas aplicaciones del mismo para el dise\~no de dispositivos \'opti-cos nanoestructurados optimizados y discutimos las propiedades lineales y nolineales obtenidas.

==> fig1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5857108563848268]
\draw [draw opacity=0][fill={rgb, 255:red, 198; green, 244; blue, 240
  } ,fill opacity=0.48 ] (148,66) -- (390.17,66) -- (390.17,269) --
(148,269) -- cycle ;
%Shape: Circle [id:dp3780902414948827]
\draw [dash pattern={on 0.84pt off 2.51pt}] (217.04,166.52)
.. controls (217.04,135.56) and (242.14,110.46) .. (273.1,110.46)
.. controls (304.07,110.46) and (329.17,135.56) .. (329.17,166.52)
.. controls (329.17,197.48) and (304.07,222.58) .. (273.1,222.58)
.. controls (242.14,222.58) and (217.04,197.48) .. (217.04,166.52) --
cycle ;
%Shape: Polygon Curved [id:ds008835726195197124]
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 } ,fill opacity=1
] (277.08,151.5) .. controls (296.08,166.5) and (293.08,169.5)
.. (269.08,167.5) .. controls (248.08,193.5) and (254.08,143.5)
.. (277.08,151.5) -- cycle ;
%Straight Lines [id:da7163027701373094]
\draw [color={rgb, 255:red, 0; green, 13; blue, 255 } ,draw opacity=1
] (250.37,181.61) -- (233.46,195.22) ; \draw [shift={(231.9,196.48)},
  rotate = 321.15999999999997] [color={rgb, 255:red, 0; green, 13;
    blue, 255 } ,draw opacity=1 ][line width=0.75] (6.56,-1.97)
.. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls
(1.99,0.18) and (4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da27099612271830587]
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (256.82,188.49) -- (247.21,198.4) ; \draw [shift={(245.82,199.84)},
  rotate = 314.11] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da882164603438807]
\draw [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw opacity=1 ]
(290.5,185.75) -- (306.35,200.58) ; \draw [shift={(307.81,201.95)},
  rotate = 223.09] [color={rgb, 255:red, 4; green, 0; blue, 255 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da884690742053359]
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (296.41,178.39) -- (307.57,186.52) ; \draw [shift={(309.19,187.7)},
  rotate = 216.04] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da20074876184087243]
\draw [color={rgb, 255:red, 41; green, 51; blue, 241 } ,draw opacity=1
] (270.3,191.49) -- (270.4,213.19) ; \draw [shift={(270.41,215.19)},
  rotate = 269.72] [color={rgb, 255:red, 41; green, 51; blue, 241 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da608342686522136]
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (279.7,190.73) -- (281.46,204.42) ; \draw [shift={(281.72,206.41)},
  rotate = 262.67] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da088624174223913]
\draw [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw opacity=1 ]
(247.34,162.12) -- (225.65,161.27) ; \draw [shift={(223.65,161.19)},
  rotate = 362.25] [color={rgb, 255:red, 4; green, 0; blue, 255 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da3058655897728151]
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (247.69,171.55) -- (233.92,172.7) ; \draw [shift={(231.93,172.87)},
  rotate = 355.2] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da7992511633354091]
\draw [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw opacity=1 ]
(296.59,151.57) -- (313.23,137.63) ; \draw [shift={(314.76,136.34)},
  rotate = 500.02] [color={rgb, 255:red, 4; green, 0; blue, 255 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da021188728886464392]
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (290,144.82) -- (299.42,134.72) ; \draw [shift={(300.78,133.26)},
  rotate = 492.97] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da5888482352950647]
\draw [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw opacity=1 ]
(254.98,145.05) -- (240.02,129.33) ; \draw [shift={(238.64,127.88)},
  rotate = 406.4] [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw
  opacity=1 ][line width=0.75] (6.56,-1.97) .. controls (4.17,-0.84)
and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84)
.. (6.56,1.97) ;
%Straight Lines [id:da4986041081219512]
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (248.67,152.06) -- (237.99,143.3) ; \draw [shift={(236.44,142.03)},
  rotate = 399.35] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da8801881465271447]
\draw [color={rgb, 255:red, 0; green, 13; blue, 255 } ,draw opacity=1
] (276.23,135.96) -- (277.24,114.27) ; \draw [shift={(277.33,112.28)},
  rotate = 452.65] [color={rgb, 255:red, 0; green, 13; blue, 255 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da03421807598256077]
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (266.8,136.24) -- (265.75,122.47) ; \draw [shift={(265.59,120.47)},
  rotate = 445.6] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da42029107361898876]
\draw [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw opacity=1 ]
(297.28,170.57) -- (318.97,171.32) ; \draw [shift={(320.97,171.39)},
  rotate = 181.97] [color={rgb, 255:red, 4; green, 0; blue, 255 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da34990856882657484]
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (296.89,161.15) -- (310.64,159.92) ; \draw [shift={(312.64,159.75)},
  rotate = 534.9200000000001] [color={rgb, 255:red, 65; green, 117;
    blue, 5 } ,draw opacity=1 ][line width=0.75] (6.56,-1.97)
.. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls
(1.99,0.18) and (4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da8568463836228528]
\draw [color={rgb, 255:red, 0; green, 13; blue, 255 } ,draw opacity=1
] (219.17,206) -- (205.78,215.82) ; \draw [shift={(204.17,217)},
  rotate = 323.75] [color={rgb, 255:red, 0; green, 13; blue, 255 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da6974865872969185]
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (233.08,216.87) -- (226.48,224.49) ; \draw [shift={(225.17,226)},
  rotate = 310.94] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da9473192312247024]
\draw [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw opacity=1 ]
(319.86,212.07) -- (329.76,222.08) ; \draw [shift={(331.17,223.5)},
  rotate = 225.31] [color={rgb, 255:red, 4; green, 0; blue, 255 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da5546786921432448]
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (330.42,198.47) -- (338.39,202.58) ; \draw [shift={(340.17,203.5)},
  rotate = 207.31] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da2980392776012871]
\draw [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw opacity=1 ]
(208.09,160.96) -- (192.16,160.11) ; \draw [shift={(190.17,160)},
  rotate = 363.07] [color={rgb, 255:red, 4; green, 0; blue, 255 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da3672184968558653]
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (208,173.95) -- (198.17,173.99) ; \draw [shift={(196.17,174)},
  rotate = 359.77] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da11017355529948814]
\draw [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw opacity=1 ]
(325.09,129.6) -- (335.44,123.51) ; \draw [shift={(337.17,122.5)},
  rotate = 509.55] [color={rgb, 255:red, 4; green, 0; blue, 255 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da6955212381544827]
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (312.53,116.67) -- (319.71,109.87) ; \draw [shift={(321.17,108.5)},
  rotate = 496.58] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da3603103334401869]
\draw [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw opacity=1 ]
(232.17,118) -- (218.49,102.5) ; \draw [shift={(217.17,101)}, rotate =
  408.58000000000004] [color={rgb, 255:red, 4; green, 0; blue, 255 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da6369305975573354]
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (220.59,128.62) -- (212.8,123.15) ; \draw [shift={(211.17,122)},
  rotate = 395.12] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da3610436111733121]
\draw [color={rgb, 255:red, 0; green, 13; blue, 255 } ,draw opacity=1
] (278.17,102) -- (279.07,84) ; \draw [shift={(279.17,82)}, rotate =
  452.86] [color={rgb, 255:red, 0; green, 13; blue, 255 } ,draw
  opacity=1 ][line width=0.75] (6.56,-1.97) .. controls (4.17,-0.84)
and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84)
.. (6.56,1.97) ;
%Straight Lines [id:da8453237207742365]
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (263.17,103) -- (262.39,95.99) ; \draw [shift={(262.17,94)}, rotate
  = 443.66] [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw
  opacity=1 ][line width=0.75] (6.56,-1.97) .. controls (4.17,-0.84)
and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84)
.. (6.56,1.97) ;
%Straight Lines [id:da8500846118815689]
\draw [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw opacity=1 ]
(335.91,171.88) -- (347.17,172.41) ; \draw [shift={(349.17,172.5)},
  rotate = 182.66] [color={rgb, 255:red, 4; green, 0; blue, 255 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da35490233668558013]
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (337.69,158.9) -- (345.19,157.79) ; \draw [shift={(347.17,157.5)},
  rotate = 531.61] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da09061677521708489]
\draw [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw opacity=1 ]
(270.17,232) -- (269.63,246.1) ; \draw [shift={(269.55,248.1)}, rotate
  = 272.19] [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw
  opacity=1 ][line width=0.75] (6.56,-1.97) .. controls (4.17,-0.84)
and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84)
.. (6.56,1.97) ;
%Straight Lines [id:da33913903399046463]
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (285.64,228.91) -- (287.72,238.05) ; \draw [shift={(288.17,240)},
  rotate = 257.17] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;


% Text Node
\draw (204,138.4) node [anchor=north west][inner sep=0.75pt] {$\Sigma
  $};
% Text Node
\draw (273.23,157.14) node  [font=\scriptsize]  {$\boldsymbol{Q}$};
\draw (263.23,164.14) node  [font=\scriptsize]  {$\mathcal{R}$};


\end{tikzpicture}


==> fig2.tex <==

\begin{tikzpicture}[x=0.9pt,y=0.9pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,193); %set diagram left start at 0,
%and has height of 193

%Shape: Inductor (Air Core) [id:dp34048340969550106]
\draw (119.21,42.46) -- (119.25,59.21) .. controls (131.85,59.42) and
(142.62,61.72) .. (146.39,65.01) .. controls (150.17,68.29) and
(146.17,71.88) .. (136.32,74.06) .. controls (128.64,75.74) and
(118.71,76.44) .. (109.06,75.98) .. controls (105.3,75.99) and
(102.24,75.16) .. (102.24,74.14) .. controls (102.24,73.11) and
(105.29,72.27) .. (109.05,72.26) .. controls (118.7,71.76) and
(128.63,72.42) .. (136.32,74.06) .. controls (144.52,75.98) and
(149.16,78.66) .. (149.17,81.48) .. controls (149.18,84.29) and
(144.54,87) .. (136.36,88.95) .. controls (128.68,90.63) and
(118.74,91.33) .. (109.09,90.87) .. controls (105.33,90.88) and
(102.27,90.05) .. (102.27,89.03) .. controls (102.27,88) and
(105.32,87.16) .. (109.08,87.15) .. controls (118.73,86.65) and
(128.67,87.3) .. (136.36,88.95) .. controls (144.55,90.86) and
(149.2,93.55) .. (149.2,96.36) .. controls (149.21,99.18) and
(144.57,101.88) .. (136.39,103.84) .. controls (128.71,105.52) and
(118.77,106.22) .. (109.13,105.76) .. controls (105.36,105.77) and
(102.31,104.94) .. (102.31,103.91) .. controls (102.3,102.89) and
(105.36,102.05) .. (109.12,102.04) .. controls (118.76,101.54) and
(128.7,102.19) .. (136.39,103.84) .. controls (146.25,105.97) and
(150.26,109.55) .. (146.5,112.85) .. controls (142.74,116.15) and
(131.98,118.49) .. (119.38,118.76) -- (119.42,135.51) ;
%Shape: Rectangle [id:dp47577099884182095]
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 } ,fill opacity=1
] (87,27.5) -- (151.17,27.5) -- (151.17,43) -- (87,43) -- cycle ;
%Shape: Circle [id:dp24543618839132486]
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 } ,fill opacity=1
] (109.67,145.26) .. controls (109.67,139.88) and (114.04,135.51)
.. (119.42,135.51) .. controls (124.8,135.51) and (129.17,139.88)
.. (129.17,145.26) .. controls (129.17,150.65) and (124.8,155.01)
.. (119.42,155.01) .. controls (114.04,155.01) and (109.67,150.65)
.. (109.67,145.26) -- cycle ;
%Shape: Inductor (Air Core) [id:dp8275323218505621]
\draw (42.21,42.46) -- (42.23,51.56) .. controls (54.83,51.66) and
(65.6,52.9) .. (69.37,54.68) .. controls (73.14,56.46) and
(69.14,58.41) .. (59.29,59.61) .. controls (51.61,60.53) and
(41.67,60.92) .. (32.02,60.68) .. controls (28.26,60.69) and
(25.21,60.24) .. (25.21,59.68) .. controls (25.2,59.13) and
(28.26,58.67) .. (32.02,58.66) .. controls (41.67,58.37) and
(51.6,58.72) .. (59.29,59.61) .. controls (67.48,60.64) and
(72.12,62.09) .. (72.13,63.62) .. controls (72.13,65.15) and
(67.49,66.62) .. (59.31,67.69) .. controls (51.63,68.61) and
(41.69,69) .. (32.04,68.76) .. controls (28.28,68.77) and
(25.23,68.33) .. (25.22,67.77) .. controls (25.22,67.21) and
(28.28,66.75) .. (32.04,66.74) .. controls (41.68,66.46) and
(51.62,66.81) .. (59.31,67.69) .. controls (67.5,68.72) and
(72.14,70.18) .. (72.15,71.71) .. controls (72.15,73.24) and
(67.51,74.71) .. (59.33,75.78) .. controls (51.64,76.7) and
(41.71,77.09) .. (32.06,76.85) .. controls (28.3,76.86) and
(25.24,76.41) .. (25.24,75.86) .. controls (25.24,75.3) and
(28.29,74.84) .. (32.06,74.83) .. controls (41.7,74.55) and
(51.64,74.89) .. (59.33,75.78) .. controls (69.18,76.93) and
(73.19,78.86) .. (69.43,80.66) .. controls (65.67,82.46) and
(54.9,83.74) .. (42.3,83.9) -- (42.32,93) ;
%Shape: Rectangle [id:dp7392561467625306]
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 } ,fill opacity=1
] (10,27.5) -- (74.17,27.5) -- (74.17,43) -- (10,43) -- cycle ;
%Shape: Circle [id:dp15959587945734588]
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 } ,fill opacity=1
] (32.57,102.75) .. controls (32.57,97.36) and (36.94,93)
.. (42.32,93) .. controls (47.71,93) and (52.07,97.36)
.. (52.07,102.75) .. controls (52.07,108.13) and (47.71,112.5)
.. (42.32,112.5) .. controls (36.94,112.5) and (32.57,108.13)
.. (32.57,102.75) -- cycle ;

%Straight Lines [id:da8898992399758622]
\draw (95.32,102.75) -- (95.17,147) ; \draw [shift={(95.17,147)},
  rotate = 270.2] [color={rgb, 255:red, 0; green, 0; blue, 0 } ][line
  width=0.75] (0,5.59) -- (0,-5.59) ; \draw [shift={(95.32,102.75)},
  rotate = 270.2] [color={rgb, 255:red, 0; green, 0; blue, 0 } ][line
  width=0.75] (0,5.59) -- (0,-5.59) ;


% Text Node
\draw (5,58.4) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (57,100.4) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (132,134.4) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (83,113.4) node [anchor=north west][inner sep=0.75pt]    {$y$};


\end{tikzpicture}


==> fig3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0,
%and has height of 300

%Shape: Rectangle [id:dp7956545958448051] 
\draw [draw opacity=0][fill={rgb, 255:red, 198; green, 244; blue, 240
  } ,fill opacity=0.48 ] (114.02,144) -- (356.19,144) --
(356.19,248.02) -- (114.02,248.02) -- cycle ;
%Shape: Circle [id:dp44476661130132666] 
\draw [dash pattern={on 0.84pt off 2.51pt}] (180.04,142.52)
.. controls (180.04,111.56) and (205.14,86.46) .. (236.1,86.46)
.. controls (267.07,86.46) and (292.17,111.56) .. (292.17,142.52)
.. controls (292.17,173.48) and (267.07,198.58) .. (236.1,198.58)
.. controls (205.14,198.58) and (180.04,173.48) .. (180.04,142.52) --
cycle ;
%Straight Lines [id:da14033928295269626] 
\draw [color={rgb, 255:red, 0; green, 13; blue, 255 } ,draw opacity=1
] (213.37,157.61) -- (196.46,171.22) ; \draw [shift={(194.9,172.48)},
  rotate = 321.15999999999997] [color={rgb, 255:red, 0; green, 13;
    blue, 255 } ,draw opacity=1 ][line width=0.75] (6.56,-1.97)
.. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls
(1.99,0.18) and (4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da45124177831622647] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (219.82,164.49) -- (210.21,174.4) ; \draw [shift={(208.82,175.84)},
  rotate = 314.11] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da044509622606934585] 
\draw [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw opacity=1 ]
(253.5,161.75) -- (269.35,176.58) ; \draw [shift={(270.81,177.95)},
  rotate = 223.09] [color={rgb, 255:red, 4; green, 0; blue, 255 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da16284278441076816] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (259.41,154.39) -- (270.57,162.52) ; \draw [shift={(272.19,163.7)},
  rotate = 216.04] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da8217139032715733] 
\draw [color={rgb, 255:red, 41; green, 51; blue, 241 } ,draw opacity=1
] (233.3,167.49) -- (233.4,189.19) ; \draw [shift={(233.41,191.19)},
  rotate = 269.72] [color={rgb, 255:red, 41; green, 51; blue, 241 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da4291710065118748] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (242.7,166.73) -- (244.46,180.42) ; \draw [shift={(244.72,182.41)},
  rotate = 262.67] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da8972267016384223] 
\draw [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw opacity=1 ]
(210.34,138.12) -- (188.65,137.27) ; \draw [shift={(186.65,137.19)},
  rotate = 362.25] [color={rgb, 255:red, 4; green, 0; blue, 255 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da813137464274293] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (210.69,147.55) -- (196.92,148.7) ; \draw [shift={(194.93,148.87)},
  rotate = 355.2] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da3182154012798515] 
\draw [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw opacity=1 ]
(259.59,127.57) -- (276.23,113.63) ; \draw [shift={(277.76,112.34)},
  rotate = 500.02] [color={rgb, 255:red, 4; green, 0; blue, 255 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da18228076317796438] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (253,120.82) -- (262.42,110.72) ; \draw [shift={(263.78,109.26)},
  rotate = 492.97] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da6141206217382678] 
\draw [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw opacity=1 ]
(217.98,121.05) -- (203.02,105.33) ; \draw [shift={(201.64,103.88)},
  rotate = 406.4] [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw
  opacity=1 ][line width=0.75] (6.56,-1.97) .. controls (4.17,-0.84)
and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84)
.. (6.56,1.97) ;
%Straight Lines [id:da8166253971322168] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (211.67,128.06) -- (200.99,119.3) ; \draw [shift={(199.44,118.03)},
  rotate = 399.35] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da3465118382665756] 
\draw [color={rgb, 255:red, 0; green, 13; blue, 255 } ,draw opacity=1
] (239.23,111.96) -- (240.24,90.27) ; \draw [shift={(240.33,88.28)},
  rotate = 452.65] [color={rgb, 255:red, 0; green, 13; blue, 255 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da9358764629291445] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (229.8,112.24) -- (228.75,98.47) ; \draw [shift={(228.59,96.47)},
  rotate = 445.6] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da5941951041547017] 
\draw [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw opacity=1 ]
(260.28,146.57) -- (281.97,147.32) ; \draw [shift={(283.97,147.39)},
  rotate = 181.97] [color={rgb, 255:red, 4; green, 0; blue, 255 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da9395957665484183] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (259.89,137.15) -- (273.64,135.92) ; \draw [shift={(275.64,135.75)},
  rotate = 534.9200000000001] [color={rgb, 255:red, 65; green, 117;
    blue, 5 } ,draw opacity=1 ][line width=0.75] (6.56,-1.97)
.. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls
(1.99,0.18) and (4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da6754579892739427] 
\draw [color={rgb, 255:red, 0; green, 13; blue, 255 } ,draw opacity=1
] (182.17,182) -- (168.78,191.82) ; \draw [shift={(167.17,193)},
  rotate = 323.75] [color={rgb, 255:red, 0; green, 13; blue, 255 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da29198388310333045] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (196.08,192.87) -- (189.48,200.49) ; \draw [shift={(188.17,202)},
  rotate = 310.94] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da9217469948945557] 
\draw [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw opacity=1 ]
(282.86,188.07) -- (292.76,198.08) ; \draw [shift={(294.17,199.5)},
  rotate = 225.31] [color={rgb, 255:red, 4; green, 0; blue, 255 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da9680792977793742] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (293.42,174.47) -- (301.39,178.58) ; \draw [shift={(303.17,179.5)},
  rotate = 207.31] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da7592534731051833] 
\draw [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw opacity=1 ]
(171.09,136.96) -- (155.16,136.11) ; \draw [shift={(153.17,136)},
  rotate = 363.07] [color={rgb, 255:red, 4; green, 0; blue, 255 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da0330093962741953] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (171,149.95) -- (161.17,149.99) ; \draw [shift={(159.17,150)},
  rotate = 359.77] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da014961923755437145] 
\draw [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw opacity=1 ]
(288.09,105.6) -- (298.44,99.51) ; \draw [shift={(300.17,98.5)},
  rotate = 509.55] [color={rgb, 255:red, 4; green, 0; blue, 255 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da054090511812718955] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (275.53,92.67) -- (282.71,85.87) ; \draw [shift={(284.17,84.5)},
  rotate = 496.58] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da20709477222668538] 
\draw [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw opacity=1 ]
(195.17,94) -- (181.49,78.5) ; \draw [shift={(180.17,77)}, rotate =
  408.58000000000004] [color={rgb, 255:red, 4; green, 0; blue, 255 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da616186312563067] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (183.59,104.62) -- (175.8,99.15) ; \draw [shift={(174.17,98)},
  rotate = 395.12] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da27027429645133494] 
\draw [color={rgb, 255:red, 0; green, 13; blue, 255 } ,draw opacity=1
] (241.17,78) -- (242.07,60) ; \draw [shift={(242.17,58)}, rotate =
  452.86] [color={rgb, 255:red, 0; green, 13; blue, 255 } ,draw
  opacity=1 ][line width=0.75] (6.56,-1.97) .. controls (4.17,-0.84)
and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84)
.. (6.56,1.97) ;
%Straight Lines [id:da2297200609458736] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (226.17,79) -- (225.39,71.99) ; \draw [shift={(225.17,70)}, rotate =
  443.66] [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw
  opacity=1 ][line width=0.75] (6.56,-1.97) .. controls (4.17,-0.84)
and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84)
.. (6.56,1.97) ;
%Straight Lines [id:da33177653749083236] 
\draw [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw opacity=1 ]
(298.91,147.88) -- (310.17,148.41) ; \draw [shift={(312.17,148.5)},
  rotate = 182.66] [color={rgb, 255:red, 4; green, 0; blue, 255 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da7070837655966179] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (300.69,134.9) -- (308.19,133.79) ; \draw [shift={(310.17,133.5)},
  rotate = 531.61] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da9465224193534777] 
\draw [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw opacity=1 ]
(233.17,208) -- (232.63,222.1) ; \draw [shift={(232.55,224.1)}, rotate
  = 272.19] [color={rgb, 255:red, 4; green, 0; blue, 255 } ,draw
  opacity=1 ][line width=0.75] (6.56,-1.97) .. controls (4.17,-0.84)
and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84)
.. (6.56,1.97) ;
%Straight Lines [id:da700311003901801] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 } ,draw opacity=1
] (248.64,204.91) -- (250.72,214.05) ; \draw [shift={(251.17,216)},
  rotate = 257.17] [color={rgb, 255:red, 65; green, 117; blue, 5 }
  ,draw opacity=1 ][line width=0.75] (6.56,-1.97) .. controls
(4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and
(4.17,0.84) .. (6.56,1.97) ;
%Straight Lines [id:da29842040596141506] 
\draw [line width=1.5] (114.02,144) -- (356.19,144) ;
%Shape: Polygon Curved [id:ds08608026786206713] 
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 } ,fill opacity=1
] (226.17,144) .. controls (233.4,145.13) and (236.17,144)
.. (243.17,144) .. controls (250.17,144) and (265.52,156.16)
.. (234.17,156) .. controls (202.82,155.84) and (218.93,142.87)
.. (226.17,144) -- cycle ;


% Text Node
\draw (167,114.4) node [anchor=north west][inner sep=0.75pt] {$\Sigma
  $};
% Text Node
\draw (243.17,149) node [font=\scriptsize] {$\boldsymbol{Q}$};
% Text Node
\draw (220,143.4) node [anchor=north west][inner sep=0.75pt]
      [font=\footnotesize] {$\mathcal{R}$};

\end{tikzpicture}


==> fig4.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp14966767726976038]
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 } ,fill opacity=1
] (219.75,132.08) .. controls (219.75,101.2) and (244.78,76.17)
.. (275.67,76.17) .. controls (306.55,76.17) and (331.58,101.2)
.. (331.58,132.08) .. controls (331.58,162.97) and (306.55,188)
.. (275.67,188) .. controls (244.78,188) and (219.75,162.97)
.. (219.75,132.08) -- cycle ;
%Shape: Circle [id:dp9677285416132982]
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 } ,fill opacity=1
][dash pattern={on 4.5pt off 4.5pt}] (219.75,108.08) .. controls
(219.75,77.2) and (244.78,52.17) .. (275.67,52.17) .. controls
(306.55,52.17) and (331.58,77.2) .. (331.58,108.08) .. controls
(331.58,138.97) and (306.55,164) .. (275.67,164) .. controls
(244.78,164) and (219.75,138.97) .. (219.75,108.08) -- cycle ;
%Shape: Path Data [id:dp41415328569096044]
\draw [draw opacity=0][fill={rgb, 255:red, 25; green, 23; blue, 2 }
  ,fill opacity=0.53 ] (275.67,164) .. controls (248.27,164) and
(225.42,145.14) .. (220.17,120.08) .. controls (225.42,95.03) and
(248.27,76.17) .. (275.67,76.17) .. controls (303.06,76.17) and
(325.91,95.03) .. (331.17,120.08) .. controls (325.91,145.14) and
(303.06,164) .. (275.67,164) -- cycle ;

%Straight Lines [id:da9936815684711549]
\draw [line width=1.5] (273.03,112.79) -- (273.17,126.96) ; \draw
      [shift={(273,109.79)}, rotate = 89.44] [color={rgb, 255:red, 0;
          green, 0; blue, 0 } ][line width=1.5] (8.53,-2.57)
      .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls
      (2.58,0.23) and (5.42,1.09) .. (8.53,2.57) ;
%Straight Lines [id:da577848764958209]
\draw [color={rgb, 255:red, 0; green, 4; blue, 243 } ,draw opacity=1
][line width=1.5] (235.87,105.83) -- (236.25,134.39) ; \draw
      [shift={(235.83,102.83)}, rotate = 89.24] [color={rgb, 255:red,
          0; green, 4; blue, 243 } ,draw opacity=1 ][line width=1.5]
      (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0)
      .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57) ;
%Straight Lines [id:da23709733272432076]
\draw [color={rgb, 255:red, 40; green, 0; blue, 255 } ,draw opacity=1
][line width=1.5] (312.79,105.99) -- (313.17,134.55) ; \draw
      [shift={(312.75,102.99)}, rotate = 89.24] [color={rgb, 255:red,
          40; green, 0; blue, 255 } ,draw opacity=1 ][line width=1.5]
      (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0)
      .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57) ;
%Straight Lines [id:da356188359843302]
\draw [color={rgb, 255:red, 22; green, 0; blue, 255 } ,draw opacity=1
][line width=1.5] (256.85,106.76) -- (257,135.32) ; \draw
      [shift={(256.83,103.76)}, rotate = 89.7] [color={rgb, 255:red,
          22; green, 0; blue, 255 } ,draw opacity=1 ][line width=1.5]
      (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0)
      .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57) ;
%Straight Lines [id:da517585674881536]
\draw [color={rgb, 255:red, 22; green, 0; blue, 255 } ,draw opacity=1
][line width=1.5] (292.02,106.91) -- (292.17,135.47) ; \draw
      [shift={(292,103.91)}, rotate = 89.7] [color={rgb, 255:red, 22;
          green, 0; blue, 255 } ,draw opacity=1 ][line width=1.5]
      (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0)
      .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57) ;
%Straight Lines [id:da6814351373246353]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 } ,draw
  opacity=1 ][line width=0.75] (283.14,134.98) -- (282.7,105.43) ;
\draw [shift={(283.17,136.98)}, rotate = 269.15] [color={rgb, 255:red,
    126; green, 211; blue, 33 } ,draw opacity=1 ][line width=0.75]
(8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0)
.. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63) ;
%Straight Lines [id:da19196139788350697]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 } ,draw
  opacity=1 ][line width=0.75] (250.16,135.21) -- (249.72,105.65) ;
\draw [shift={(250.19,137.21)}, rotate = 269.15] [color={rgb, 255:red,
    126; green, 211; blue, 33 } ,draw opacity=1 ][line width=0.75]
(8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0)
.. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63) ;
%Straight Lines [id:da7557269004865166]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 } ,draw
  opacity=1 ][line width=0.75] (299.33,134.18) -- (299.06,104.62) ;
\draw [shift={(299.35,136.18)}, rotate = 269.48] [color={rgb, 255:red,
    126; green, 211; blue, 33 } ,draw opacity=1 ][line width=0.75]
(8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0)
.. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63) ;
%Straight Lines [id:da6683208735835106]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 } ,draw
  opacity=1 ][line width=0.75] (266.08,135.02) -- (265.81,105.47) ;
\draw [shift={(266.1,137.02)}, rotate = 269.48] [color={rgb, 255:red,
    126; green, 211; blue, 33 } ,draw opacity=1 ][line width=0.75]
(8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0)
.. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63) ;

% Text Node
\draw (268,47.4) node [anchor=north west][inner sep=0.75pt] {$-$};
% Text Node
\draw (285,52.4) node [anchor=north west][inner sep=0.75pt] {$-$};
% Text Node
\draw (298,58.4) node [anchor=north west][inner sep=0.75pt] {$-$};
% Text Node
\draw (307,66.4) node [anchor=north west][inner sep=0.75pt] {$-$};
% Text Node
\draw (314,79.4) node [anchor=north west][inner sep=0.75pt] {$-$};
% Text Node
\draw (232,66.4) node [anchor=north west][inner sep=0.75pt] {$-$};
% Text Node
\draw (226,76.4) node [anchor=north west][inner sep=0.75pt] {$-$};
% Text Node
\draw (240,57.4) node [anchor=north west][inner sep=0.75pt] {$-$};
% Text Node
\draw (252,51.4) node [anchor=north west][inner sep=0.75pt] {$-$};
% Text Node
\draw (222,139.4) node [anchor=north west][inner sep=0.75pt] {$+$};
% Text Node
\draw (231,153.4) node [anchor=north west][inner sep=0.75pt] {$+$};
% Text Node
\draw (241,163.4) node [anchor=north west][inner sep=0.75pt] {$+$};
% Text Node
\draw (253,168.4) node [anchor=north west][inner sep=0.75pt] {$+$};
% Text Node
\draw (284.32,167.86) node [anchor=north west][inner sep=0.75pt]
      [rotate=-359.43] {$+$};
% Text Node
\draw (298.37,159.96) node [anchor=north west][inner sep=0.75pt]
      [rotate=-359.37] {$+$};
% Text Node
\draw (309.32,148.14) node [anchor=north west][inner sep=0.75pt]
      [rotate=-358.41] {$+$};
% Text Node
\draw (316.41,137.18) node [anchor=north west][inner sep=0.75pt]
      [rotate=-358.48] {$+$};
% Text Node
\draw (268,169.4) node [anchor=north west][inner sep=0.75pt] {$+$};
% Text Node
\draw (273,119.4) node [anchor=north west][inner sep=0.75pt]
      [font=\Large] [color=white] {${\mathbf{\zeta }}$};

\end{tikzpicture}

